Domain Page-Table Isolation

Modern applications often consist of different security domains that require isolation from each other. While several solutions exist, most of them rely on specialized hardware, hardware extensions, or require less-efficient software instrumentation of the application. In this paper, we propose Domain Page-Table Isolation (DPTI), a novel mechanism for hardware-enforced security domains that can be readily used on commodity off-the-shelf CPUs. DPTI uses two novel techniques for dynamic, time-limited changes to the memory isolation at security-critical points, called memory freezing and stashing. We demonstrate the versatility and efficacy of DPTI in two scenarios: First, DPTI freezes or stashes memory to support faster and more fine-grained syscall filtering than state-of-the-art seccomp-bpf. With the provided memory safety guarantees, DPTI can even securely support deep argument filtering, such as string comparisons. Second, DPTI freezes or stashes memory to efficiently confine potentially untrusted SGX enclaves, outperforming existing solutions by 14.6%-22% while providing the same security guarantees. Our results show that DPTI is a viable mechanism to isolate domains within applications using only existing mechanisms available on modern CPUs, without relying on special hardware instructions or extensions

==> images/filtering.tikz <==
\usetikzlibrary{positioning}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=0.75cm,text centered, draw=black,fill=black!2]
\usetikzlibrary{shapes.geometric, arrows}
\tikzstyle{kernel} = [rectangle, minimum width=3cm, minimum height=0.75cm, text centered, draw=black,fill=black!2]
\tikzstyle{process} = [rectangle, rounded corners, minimum width=3cm, minimum height=0.75cm, text centered, draw=black, fill=black!10]
\tikzstyle{decision} = [diamond, minimum width=2cm, minimum height=0cm, text centered, draw=black, fill=white,thick]
\tikzstyle{arrow} = [thick,->,>=stealth]


\begin{tikzpicture}


\node[draw,rounded corners] (first_check) at (0, 0) {Syscall allowed?};

\begin{scope}[shift={(3.5,0)}]
  \node[rectangle,draw,rounded corners] at (0,0) (argument_check) {\parbox{3cm}{\centering Argument Check?}};
\end{scope}

\begin{scope}[shift={(7.5,0)}]
  \node[rectangle,draw,rounded corners] at (0,0) (type) {\parbox{3cm}{\centering Type?}};
\end{scope}

\begin{scope}[shift={(11.5,0)}]
  \node[rectangle,draw,rounded corners] at (0,0.6) (string) {\parbox{3cm}{\centering String: complex check}};
  \node[rectangle,draw,rounded corners] at (0,-0.6) (integer) {\parbox{3cm}{\centering Integer: simple check}};
\end{scope}

\begin{scope}[shift={(0,-1.3)}]
  \node[rectangle,process] at (0,0) (terminate) {Terminate};
  \node[rectangle,process] at (3.5,0)(success) {Allow};
\end{scope}

\draw[arrow] (first_check.south) -- (terminate.north) node[midway,xshift=0.5cm] {no};
\draw[arrow] (first_check.east) -- (argument_check.west) node[midway,above] {yes};
\draw[arrow] (argument_check.south) -- (success.north) node[midway,xshift=0.5cm] {no};
\draw[->,>=stealth,out=0,in=180,thick] (argument_check.east) to (type.west) node[above,xshift=-0.4cm] {yes};
\draw[->,>=stealth,out=0,in=180,thick] (type.east) to (string.west);
\draw[->,>=stealth,out=0,in=180,thick] (type.east) to (integer.west) node[above,yshift=0.375cm] {or};
\draw[arrow] (integer.south) |- (success.east) node[midway,above,xshift=-3cm] {success};
\draw[arrow,dashed] ($(integer.south)+(0.5,0)$) |- ($(terminate.south)+(0,-0.5)$) node[midway,below,xshift=-6.5cm] {fail} -| (terminate.south) ;

\draw[thick,>=stealth] ($(string.east)+(0,-0.1)$) -- ($(string.east)+(0.5,-0.1)$)  |- ($(integer.south)+(0,-0.26)$);
\draw[thick,>=stealth,dashed] ($(string.east)+(0,0.1)$) -- ($(string.east)+(0.75,0.1)$)  |- ($(integer.south)+(0.55,-1.14)$);
\end{tikzpicture}


==> images/getppid.tikz <==

\begin{tikzpicture}  
  \begin{axis}[
      ybar, ymin=0,ymax=500, ylabel=Cycles,
      table/col sep=comma,
      legend style={at={(0.5,-0.25)},
	  anchor=north,legend columns=2,draw=none},
      xtick=data,
      xticklabels from table={data/getppid.csv}{approach},
      nodes near coords,
      bar width=0.55cm,
      enlarge x limits ={0.15},
      width=10cm,
      height=4cm,
      ]
      \addplot[fill=green] table [x expr=\coordindex, y=min]{data/getppid.csv};
      \addplot[fill=blue] table [x expr=\coordindex, y=average]{data/getppid.csv};
      \legend{min \qquad, average} 
  \end{axis}

\end{tikzpicture} 


==> images/overview_trusted.tikz <==
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{mapping} = [rectangle, minimum width=1.82cm, minimum height=1.5cm,text centered, draw=black,fill=black!2]
\tikzstyle{shared} = [rectangle, minimum width=1.82cm, minimum height=0.5cm,text centered, draw=black,fill=black!2]

\tikzstyle{arrow} = [thick,->,>=stealth,shorten >=4pt,shorten <=4pt]


\begin{tikzpicture}
  \begin{scope}
    \begin{scope}
    \node[draw,mapping] at (0, 0) {Domain A};
    \node[draw,shared] (shared_trusted_left) at (0, -1) {Shared};
    \node[draw,mapping] at (0, -2) {Domain B};
    \end{scope}

    \begin{scope}[shift={(3,0)}]
    \node[draw,mapping] at (0, 0) {Domain A};
    \node[draw,shared] (shared_trusted_right) at (0, -1) {Shared};
    \node[draw,mapping] at (0, -2) {Domain B};
    \end{scope}

    \draw[arrow] (shared_trusted_left.east) -- (shared_trusted_right.west) node[midway,above] {\parbox{1cm}{\centering switch}} node[midway,below] {\centering domain};
  \end{scope}
\end{tikzpicture}


==> images/overview_untrusted.tikz <==
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric, arrows}

\tikzstyle{mapping} = [rectangle, minimum width=1.82cm, minimum height=1.5cm,text centered, draw=black,fill=black!2]
\tikzstyle{shared} = [rectangle, minimum width=1.82cm, minimum height=0.5cm,text centered, draw=black,fill=black!2]
\tikzstyle{arrow} = [thick,->,>=stealth,shorten >=4pt,shorten <=4pt]


\begin{tikzpicture}
  \begin{scope}
    \begin{scope}
    \node[draw,mapping,pattern=north east lines,pattern color=red!60] at (0, 0) {Domain A};
    \node[draw,shared] (shared_untrusted_left) at (0, -1) {Shared};
    \node[draw,mapping] at (0, -2) {Domain B};
    \end{scope}

    \begin{scope}[shift={(3,0)}]
    \node[draw,mapping,pattern=north east lines,pattern color=red!60] at (0, 0) {Domain A};
    \node[draw,shared,pattern=north east lines,pattern color=red!60] (shared_untrusted_right) at (0, -1) {Shared};
    \node[draw,mapping] at (0, -2) {Domain B};
    \end{scope}

    \draw[arrow] (shared_untrusted_left.east) -- (shared_untrusted_right.west) node[midway,above] {\parbox{1cm}{\centering switch}} node[midway,below] {\centering domain};
  \end{scope}
\end{tikzpicture}


==> images/sgx_transition.tikz <==

\definecolor{mycolorlvl1}{RGB}{219, 48, 122}
\definecolor{mycolorlvl2}{RGB}{219, 48, 122}
\definecolor{mycolorlvl3}{RGB}{219, 48, 122}

\begin{tikzpicture}  

\pgfmathsetmacro{\width}{\hsize/3}
\pgfmathsetmacro{\height}{7.0cm}

\pgfmathsetmacro{\firstdist}{0.75}

\pgfmathsetmacro{\yscale}{0.75}
\pgfmathsetmacro{\xscale}{1}

\pgfmathsetmacro{\offset}{0.4}
\pgfmathsetmacro{\ly}{0.1}


\begin{scope}[yscale=\yscale, xscale=\xscale]


\tikzstyle{parent} = [rectangle, draw=black, text width=1.4*\width,rounded corners=5pt,anchor=north]
\tikzstyle{child}  = [rectangle, draw=black, text width=0.6*\width,rounded corners=2pt,anchor=north]

\tikzstyle{childtext} = [rectangle, text width=0.5*\width, minimum height=0.5cm]



\node [parent, minimum height=7cm]  at (-5.2, 1) (app)     {};
\node [childtext, below right] at (app.north west) (app_title) {\textbf{Application}};

\node [] at (-5+\offset, 0.25) (tmp1) {};

\node [child, minimum height=2cm, below=0.0cm of tmp1,pattern=north west lines,pattern color=red!40] {};
\node [childtext, below=0.0cm of tmp1] (syscallh)    {\texttt{\dots}};
\node [childtext, below=0.5cm of tmp1]               {};
\node [childtext, below=1.0cm of tmp1]               {\texttt{}};
\node [childtext, below=1.5cm of tmp1] (syscall)     {\texttt{syscall}};

\node [left=0.2cm of syscallh]           {\small \texttt{0x..1000}};
\node [right=0.1cm of syscall]            {\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {1}}}};





\node [] at (-5+\offset, 0.25-2.75) (tmp2) {};

\node [child, minimum height=2cm, below=0.0cm of tmp2,pattern=north east lines,pattern color=cyan!40] {};
\node [childtext, below=0.0cm of tmp2] (eenter)        {\texttt{eenter}};
\node [childtext, below=0.5cm of tmp2]                 {\texttt{nop}};
\node [childtext, below=1.0cm of tmp2]                 {\texttt{\dots}};
\node [childtext, below=1.5cm of tmp2] (eenterf)       {\texttt{nop}};

\node [left=0.2cm of eenter]           {\small  \texttt{0x..2000}};
\node [right=0.1cm of eenter]           {\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}};

\node [] at (-5+\offset, 0.25-2*2.75) (tmp3) {};

\node [child, minimum height=2cm, below=0.0cm of tmp3,pattern=north west lines,pattern color=red!40] {};
\node [childtext, below=0.0cm of tmp3] (faulth)        {\texttt{cmp RDI}};
\node [childtext, below=0.5cm of tmp3]                 {\texttt{jne}};
\node [childtext, below=1.0cm of tmp3]                 {};
\node [childtext, below=1.5cm of tmp3] ()              {\texttt{\dots}};

\node [left=0.2cm of faulth]           {\small \texttt{0x..3000}};
\node [right=0.1cm of faulth]           {\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {4}}}};




\node [parent, minimum height=3cm]  at (-0.2, 1) (app)     {};
\node [childtext, below right] at (app.north west) (app_title) {\textbf{Enclave}};


\node [] at (0+\offset, 0.25) (tmp1) {};

\node [child, minimum height=2cm, below=0.0cm of tmp1,pattern=north east lines,pattern color=cyan!40] {};
\node [childtext, below=0.0cm of tmp1] (eexith)    {\texttt{\dots}};
\node [childtext, below=0.5cm of tmp1]               {\texttt{RAX=4}};
\node [childtext, below=1.0cm of tmp1] (eexit)              {\texttt{eexit}};
\node [childtext, below=1.5cm of tmp1]      {\texttt{\dots}};

\node [left=0.2cm of eexith]           {\small \texttt{0x..1000}};
\node [right=0.1cm of eexit]            {\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {3}}}};



\node [rectangle, draw=black, rounded corners=5pt,anchor=east, pattern=north east lines,pattern color=cyan!40]  at (2, -3.35) ()     {\footnotesize Isolated \texttt{CR3}};
\node [rectangle, draw=black, rounded corners=5pt,anchor=east, pattern=north west lines,pattern color=red!40]  at (2, -3.95) ()     {\footnotesize Non-Isolated \texttt{CR3}};

\node [parent, minimum height=3cm]  at (-0.2, -4.3) (app)     {};
\node [childtext, below right] at (app.north west) (app_title) {\textbf{Kernel}};



\node [] at (0.44+\offset, 0.25-2*2.75) (tmp1) {};
\node [] at (0.5+\offset, 0.25-2*2.75+0.1) (tmp1n) {{\footnotesize PF-Handler} \raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {4}}}};

\node [child, minimum height=2cm, below=0.0cm of tmp1,pattern=north west lines,pattern color=cyan!40] {};
\node [childtext, below right=0.0cm and -1.2cm of tmp1] (eexith)    {\texttt{CR3=\&orig}};
\node [childtext, below=0.5cm of tmp1]             {\texttt{}};
\node [childtext, below=1.0cm of tmp1] (eexit)     {\texttt{}};
\node [childtext, below=1.5cm of tmp1]             {\texttt{\dots}};


\node [] at (-1.6+\offset, 0.25-2*2.75) (tmp1) {};
\node [] at (-1.6+\offset, 0.25-2*2.75+0.1) (tmp1n) {{\footnotesize Syscall} \raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {1}}}};

\node [child, minimum height=2cm, below=0.0cm of tmp1,pattern=north west lines,pattern color=cyan!40] {};
\node [childtext, below right=0.0cm and -1.2cm of tmp1] (eexith)    {\texttt{CR3=\&isol}};
\node [childtext, below=0.5cm and -1.2cm of tmp1]             {\texttt{}};
\node [childtext, below=1.0cm and -1.2cm of tmp1] (eexit)     {\texttt{}};
\node [childtext, below=1.5cm and -1.2cm of tmp1]             {\texttt{\dots}};




\end{scope}

\end{tikzpicture} 


==> images/sgxperf.tikz <==

\begin{tikzpicture}  
  \begin{axis}[
      ybar, ymin=0,ymax=36000, ylabel=Cycles,
      table/col sep=comma,
      legend style={at={(0.5,-0.35)},
	  anchor=north,legend columns=4,draw=none},
      xtick=data,
      xticklabels={ECALL,OCALL},
      nodes near coords,
      every node near coord/.append style={rotate=45, anchor=west},
      bar width=0.55cm,
      enlarge x limits ={0.75},
      width=10cm,
      height=3.5cm,
      ]
      \addplot[fill=green] table [col sep=semicolon,x expr=\coordindex, y=mean]{data/sgx_ref.csv};
      \addplot[fill=blue] table [col sep=semicolon,x expr=\coordindex, y=mean]{data/sgx_isol.csv};
      \addplot[fill=yellow!50!white] table [col sep=semicolon,x expr=\coordindex, y=mean]{data/sgx_isol_syscall.csv};
      \legend{non-isolated \qquad, page fault \qquad, syscall}  
  \end{axis}
  

\end{tikzpicture} 


==> images/string_check_open.tikz <==
\begin{tikzpicture}  
  \begin{axis}[
      height=4cm,
      width=10cm,
      ybar, ymin=0, ylabel=Cycles, ymax=10000,
      every axis plot post/.style={/pgf/number format/fixed},
      table/col sep=comma,
      legend style={at={(1.11,0.6)},
      anchor=north,legend columns=1,draw=none},
      xlabel=Number of filters,
      xtick=data,
      xticklabels from table={data/open_output_no_shared_us.csv}{num filters},
      every node near coord/.append style={rotate=90, anchor=west},
      bar width=0.55cm,
      enlarge x limits ={0.15},
      visualization depends on=rawy\as\rawy, %
      nodes near coords={%
              \pgfmathprintnumber{\rawy}%
          },
      clip=false,
      ]

      \addplot[fill=green] table [x expr=\coordindex, y=average]{data/open_output_no_shared_us.csv};
      \addplot[fill=blue] table [x expr=\coordindex, y=average]{data/open_output_no_shared_rw.csv};
      \legend{US \qquad, RW}
  \end{axis}

\end{tikzpicture} 


==> images/string_check_open_alias.tikz <==
\begin{tikzpicture}  
  \begin{axis}[
      height=4cm,
      width=10cm,
      ybar, ymin=0, ylabel=Cycles, ymax=20000,
      every axis plot post/.style={/pgf/number format/fixed},
      table/col sep=comma,
      legend style={at={(1.11,0.6)},
      anchor=north,legend columns=1,draw=none},
      xlabel=Number of alias mappings,
      xtick=data,
      xticklabels from table={data/open_output_shared_us.csv}{num_shared_mappings},
      every node near coord/.append style={rotate=90, anchor=west},
      bar width=0.55cm,
      enlarge x limits ={0.15},
      visualization depends on=rawy\as\rawy, %
      nodes near coords={%
              \pgfmathprintnumber{\rawy}%
          },
      clip=false,
      ]

      \addplot[fill=green] table [x expr=\coordindex, y=average]{data/open_output_shared_us.csv};
      \addplot[fill=blue] table [x expr=\coordindex, y=average]{data/open_output_shared_rw.csv};
      \legend{US \qquad, RW}
  \end{axis}

\end{tikzpicture} 


==> images/string_check_write.tikz <==
\begin{tikzpicture}  
  \begin{axis}[
      height=4cm,
      width=10cm,
      ybar, ymin=0, ylabel=Cycles, ymax=30000,
      every axis plot post/.style={/pgf/number format/fixed},
      table/col sep=comma,
      legend style={at={(1.11,0.6)},
      anchor=north,legend columns=1,draw=none},
      xlabel=Number of filters,
      xtick=data,
      xticklabels from table={data/write_output_no_shared_us.csv}{num filters},
      every node near coord/.append style={rotate=90, anchor=west},
      bar width=0.55cm,
      enlarge x limits ={0.15},
      restrict y to domain*=0:46000, %
      visualization depends on=rawy\as\rawy, %
      nodes near coords={%
              \pgfmathprintnumber{\rawy}%
          },
      clip=false,
      ]

      \addplot[fill=green] table [x expr=\coordindex, y=average]{data/write_output_no_shared_us.csv}; 
      \addplot[fill=blue] table [x expr=\coordindex, y=average]{data/write_output_no_shared_rw.csv};
      \legend{US \qquad, RW} 
  \end{axis}

\end{tikzpicture} 


==> images/string_check_write_alias.tikz <==
\begin{tikzpicture}  
  \begin{axis}[
      height=4cm,
      width=10cm,
      ybar, ymin=0, ylabel=Cycles, ymax=20000,
      every axis plot post/.style={/pgf/number format/fixed},
      table/col sep=comma,
      legend style={at={(1.11,0.6)},
      anchor=north,legend columns=1,draw=none},
      xlabel=Number of alias mappings,
      xtick=data,
      xticklabels from table={data/write_output_shared_us.csv}{num_shared_mappings},
      every node near coord/.append style={rotate=90, anchor=west},
      bar width=0.55cm,
      enlarge x limits ={0.15},
      restrict y to domain*=0:46000, %
      visualization depends on=rawy\as\rawy, %
      nodes near coords={%
              \pgfmathprintnumber{\rawy}%
          },
      clip=false,
      ]

      \addplot[fill=green] table [x expr=\coordindex, y=average]{data/write_output_shared_us.csv}; 
      \addplot[fill=blue] table [x expr=\coordindex, y=average]{data/write_output_shared_rw.csv};
      \legend{US \qquad, RW} 
  \end{axis}

\end{tikzpicture} 

